Quantum spin-flavour memory of ultrahigh-energy neutrino

There are two types of uncertainties related to the measurements done on a quantum system: statistical and those related to non-commuting observables and incompatible measurements. The latter indicates the quantum system's inherent nature and is in the scope of the present study. We explore uncertainties related to the interstellar ultrahigh-energy neutrino and introduce a novel concept: quantum spin-flavour memory. Advanced uncertainty measures are entropic measures, and the effect of the quantum memory reduces the uncertainty. The problem in question corresponds to a real physical event: high-energy Dirac neutrinos emitted by some distant source and propagating towards the earth. The neutrino has a finite magnetic moment and interacts with both deterministic and stochastic interstellar magnetic fields. To describe the effect of a noisy environment, we exploit the Lindblad master equation for the neutrino density matrix. Quantum spin-flavour memory we quantify in terms of the generalized Kraus's trade-off relation. This trade-off relation converts to the equality when quantum memory is absent. We discovered that while most measures of quantum correlations show their irrelevance, the quantum spin-flavour discord is the quantifier of the quantum spin-flavour memory.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

